Application of Machine Learning to the Computation of Parameters in the SUPG Method for Unstructured and Anisotropic Meshes

Solution of convection-dominated problems using stabilized methods often requires to specify stabilization parameters whose optimal choice is not known but which considerably influence the quality of the approximate solution. In a recent work of the authors, an approach for computing these parameters by machine learning was proposed and applied to the streamline upwind/Petrov-Galerkin (SUPG) method for convection-diffusion equations. In the present paper, this approach is studied numerically for unstructured meshes and extended to meshes obtained by anisotropic mesh adaptation.

==> Figures/hemker_figure.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
legend pos=south east, xlabel = refinement level, 
legend cell align ={left},
legend style={nodes={scale=1, transform shape},at={(1.65,0.5)},anchor=east},
xtick={0,1,2,3,4,5},
ymode=log,
ymajorgrids=true,
grid style=dashed]
\addplot[color=sea_green, line width = 0.5mm, solid, mark=oplus*, mark options={solid}, mark size=3pt]
coordinates{
% (0,1.44714)
(1,1.71879)
(2,1.11171)
(3,7.512599999999999e-01)
(4,5.3181e-01)
(5,3.6084e-01)
};
\addlegendentry{Baba--Tabata}
\addplot[color=salmon, line width = 0.5mm, solid, mark=+, mark options={solid}, mark size=4pt]
coordinates{
(0,1.669350e+00)
(1,1.119000e+00)
(2,7.688700e-01)
(3,5.360100e-01)
(4,3.674400e-01)
(5,2.439300e-01)
};
\addlegendentry{Tabata}
\addplot[color=amethyst, line width = 0.5mm, solid, mark=+, mark options={solid}, mark size=4pt]
coordinates{
(0,1.105260e+00)
(1,7.061400e-01)
(2,4.167900e-01)
(3,2.264400e-01)
(4,1.157100e-01)
(5,5.571000e-02)
};
\addlegendentry{Mizukami--Hughes}
%\addplot[color=gold, line width = 0.5mm, solid, mark=square*, mark options={solid}, mark size=2pt]
%coordinates{
%(0,1.05066)
%(1,0.61683)
%(2,0.31167)
%(3,0.14643)
%(4,0.05706)
%(5,0.019170)
%};
%\addlegendentry{AFC Kuzmin}
\addplot[color=dark_green, line width = 0.5mm, solid, mark=star, mark options={solid}, mark size=3pt]
coordinates{
(0,1.05039)
(1,0.61635)
(2,0.3105)
(3,0.14541)
(4,0.05601)
(5,0.018390)
};
\addlegendentry{AFC MUAS}
\addplot[color=crimson, line width = 0.5mm, solid, mark=triangle*, mark options={solid}, mark size=2pt]
coordinates{
(0,0.84585)
(1,0.42339)
(2,0.20979)
(3,0.07938)
(4,0.02829)
};
\addlegendentry{AFC BJK}
%\addplot[color=azure, line width = 0.5mm, solid, mark=pentagon*, mark options={solid}, mark size=2pt]
%coordinates{
%(0,7.030800e-01)
%(1,3.577200e-01)
%(2,2.089800e-01)
%(3,1.027500e-01)
%(4,4.287000e-02)
%(5,1.227000e-02)
%};
%\addlegendentry{SUPG classic}
\addplot[color=brown, line width = 0.5mm, solid, mark=o, mark options={solid}, mark size=2pt]
coordinates{
(0,8.226900e-01)
(1,4.217700e-01)
(2,2.146800e-01)
(3,9.624000e-02)
(4,4.011000e-02)
(5,1.212000e-02)
};
\addlegendentry{SUPG + $\deltaSTD$, $\deltaBND$}
\addplot[color=azure, line width = 0.5mm, solid, mark=pentagon*, mark options={solid}, mark size=2pt]
coordinates{
(0,0.50694)
(1,0.26799)
(2,0.2217)
(3,0.04002)
(4,0.02277)
(5,0.00507)
};
\addlegendentry{SUPG + $\deltaNN$}
\end{axis}
\end{tikzpicture}


==> Figures/min_max_SUPG_NN.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
legend pos=south east, xlabel = refinement level, ylabel = {Error * $10^{-5}$},
legend cell align ={left},
legend style={nodes={scale=1, transform shape},at={(1.65,0.5)},anchor=east},
xtick={0,1,2,3,4,5},
ymajorgrids=true,
grid style=dashed]

\addplot[color=azure, line width = 0.5mm, solid, mark=pentagon*, mark options={solid}, mark size=2pt]
coordinates{
(0,4.9)
(1,3.5)
(2,3.8)
(3,3.5)
(4,4.9)
(5,5)
};
\addlegendentry{$\min{}_{\mathrm{g}}$}

\addplot[color=crimson, line width = 0.5mm, solid, mark=triangle*, mark options={solid}, mark size=2pt]
coordinates{
(0,3.1)
(1,0.1)
(2,5.4)
(3,3.9)
(4,4.3)
(5,4.6)
};
\addlegendentry{$\max{}_{\mathrm{g}}$}

\addplot[color=brown, line width = 0.5mm, solid, mark=+, mark options={solid}, mark size=2pt]
coordinates{
(0,4.9)
(1,3.4)
(2,0.2)
(3,2.1)
(4,4)
(5,2.7)
};
\addlegendentry{$\min{}_{\mathrm{l}}$}

\addplot[color=dark_green, line width = 0.5mm, solid, mark=star, mark options={solid}, mark size=3pt]
coordinates{
(0,1.6)
(1,3.7)
(2,1.9)
(3,3.7)
(4,2.1)
(5,4.6)
};
\addlegendentry{$\max{}_{\mathrm{l}}$}

\end{axis}
\end{tikzpicture}


==> Figures/min_max_SUPG_out.tex <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
legend pos=south east, xlabel = refinement level, 
legend cell align ={left},
legend style={nodes={scale=1, transform shape},at={(1.65,0.5)},anchor=east},
xtick={0,1,2,3,4,5},
ymajorgrids=true,
grid style=dashed]

\addplot[color=azure, line width = 0.5mm, solid, mark=pentagon*, mark options={solid}, mark size=2pt]
coordinates{
(0,1.692537e-01)
(1,1.629293e-01)
(2,1.481734e-01)
(3,1.314471e-01)
(4,1.222484e-01)
(5,1.140726e-01)
};
\addlegendentry{$\min{}_{\mathrm{g}}$}

\addplot[color=crimson, line width = 0.5mm, solid, mark=triangle*, mark options={solid}, mark size=2pt]
coordinates{
(0,7.261948e-02)
(1,5.166819e-02)
(2,6.447137e-02)
(3,6.005154e-02)
(4,5.434293e-02)
(5,3.443813e-02)
};
\addlegendentry{$\max{}_{\mathrm{g}}$}

\addplot[color=brown, line width = 0.5mm, solid, mark=+, mark options={solid}, mark size=2pt]
coordinates{
(0,6.896397e-02)
(1,5.432348e-02)
(2,5.463392e-02)
(3,3.779404e-02)
(4,2.900196e-02)
(5,1.221454e-02)
};
\addlegendentry{$\min{}_{\mathrm{l}}$}

\addplot[color=dark_green, line width = 0.5mm, solid, mark=star, mark options={solid}, mark size=3pt]
coordinates{
(0,1.348955e-02)
(1,3.294879e-02)
(2,4.244250e-02)
(3,4.567257e-02)
(4,3.048845e-02)
(5,1.267153e-02)
};
\addlegendentry{$\max{}_{\mathrm{l}}$}

\end{axis}
\end{tikzpicture}

